Identification of discontinuities in plasma plume evolution

The ejection of material during laser ablation gives rise to the development of discontinuities in the ambient gas. Several of these discontinuities are observed and characterized, including externally and internally propagating shock waves, contact surface, and the ionization front. Qualitative experimental observations and analysis of these discontinuities is presented. Results from shadowgraphy enabled determination of an irradiance threshold between two different ablation mechanisms, and determination of several stages of plasma plume evolution. Consideration of the refractive index as a dynamic sum of the contributions from gas and electrons led to separate identification of ionization front from the contact surface. Furthermore, ionization front was observed to lead the shock wave at the earlier stage of the ablation.

==> fig-discont.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{fig3Al83um_92mJ-165-175_Tstr189850-step20ns_shot1_0013_bmp.png}
};
\begin{scope}[x={(image.south east)},y={(image.north west)}] 
\node[red,fill=white] at (0.15,0.95) {Air};
\draw[ultra thick,red,<-] (0.5,0.83) -- (0.85,0.83) node[fill=white,right] {ESW};
\node[red,fill=white] at (0.15,0.68) {Shocked air};
\node[red,fill=white] at (0.15,0.55) {Ionized air};
\draw[ultra thick,red,<-] (0.5,0.76) -- (0.85,0.76) node[fill=white,right] {IF};
\node[red,fill=white] at (0.15,0.35) {Plasma plume};
\draw[ultra thick,red,<-] (0.5,0.5) -- (0.85,0.5) node[fill=white,right] {CF};
\draw[ultra thick,red,<-] (0.7,0.24) -- (0.85,0.24) node[fill=white,right] {ISW};
\node[red,fill=white] at (0.15,0.05) {Target};
\end{scope}
\end{tikzpicture}


==> refractive_index3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Sat 05 Jan 2013 11:39:43 PM JST
\gpcolor{gp lt color border}
\node[gp node center] at (0.263,6.275) {$\rho$};
\node[gp node left] at (3.614,2.797) {$r$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path](0.460,2.797)--(0.460,5.958);
\draw[gp path] (0.460,2.797)--(0.492,2.797)--(0.524,2.797)--(0.556,2.797)--(0.587,2.797)%
  --(0.619,2.797)--(0.651,2.797)--(0.683,2.797)--(0.715,2.797)--(0.747,2.797)--(0.779,2.797)%
  --(0.810,2.797)--(0.842,2.797)--(0.874,2.797)--(0.906,2.797)--(0.938,2.797)--(0.970,2.797)%
  --(1.002,2.797)--(1.033,2.797)--(1.065,2.797)--(1.097,2.797)--(1.129,2.797)--(1.161,2.797)%
  --(1.193,2.797)--(1.225,2.797)--(1.256,2.797)--(1.288,2.797)--(1.320,2.797)--(1.352,2.797)%
  --(1.384,2.797)--(1.416,2.797)--(1.448,2.797)--(1.479,2.797)--(1.511,2.797)--(1.543,2.797)%
  --(1.575,2.797)--(1.607,2.797)--(1.639,2.797)--(1.671,2.797)--(1.702,2.797)--(1.734,2.797)%
  --(1.766,2.797)--(1.798,2.797)--(1.830,2.797)--(1.862,2.797)--(1.894,2.797)--(1.925,2.797)%
  --(1.957,2.797)--(1.989,2.797)--(2.021,2.797)--(2.053,2.797)--(2.085,2.797)--(2.117,2.797)%
  --(2.149,2.797)--(2.180,2.797)--(2.212,2.797)--(2.244,2.797)--(2.276,2.797)--(2.308,2.797)%
  --(2.340,2.797)--(2.372,2.797)--(2.403,2.797)--(2.435,2.797)--(2.467,2.797)--(2.499,2.797)%
  --(2.531,2.797)--(2.563,2.797)--(2.595,2.797)--(2.626,2.797)--(2.658,2.797)--(2.690,2.797)%
  --(2.722,2.797)--(2.754,2.797)--(2.786,2.797)--(2.818,2.797)--(2.849,2.797)--(2.881,2.797)%
  --(2.913,2.797)--(2.945,2.797)--(2.977,2.797)--(3.009,2.797)--(3.041,2.797)--(3.072,2.797)%
  --(3.104,2.797)--(3.136,2.797)--(3.168,2.797)--(3.200,2.797)--(3.232,2.797)--(3.264,2.797)%
  --(3.295,2.797)--(3.327,2.797)--(3.359,2.797)--(3.391,2.797)--(3.423,2.797)--(3.455,2.797)%
  --(3.487,2.797)--(3.518,2.797)--(3.550,2.797)--(3.582,2.797)--(3.614,2.797);
\gpcolor{gp lt color 2}
\gpsetlinewidth{2.00}
\draw[gp path] (0.460,4.532)--(0.492,4.560)--(0.524,4.589)--(0.556,4.618)--(0.587,4.648)%
  --(0.619,4.678)--(0.651,4.709)--(0.683,4.740)--(0.715,4.771)--(0.747,4.804)--(0.779,4.836)%
  --(0.810,4.870)--(0.842,4.903)--(0.874,4.938)--(0.906,4.973)--(0.938,5.008)--(0.970,5.044)%
  --(1.002,5.081)--(1.033,5.118)--(1.065,5.156)--(1.097,5.194)--(1.129,5.233)--(1.161,5.273)%
  --(1.193,5.313)--(1.225,5.354)--(1.256,5.396)--(1.288,5.438)--(1.320,5.481)--(1.352,5.525)%
  --(1.384,5.569)--(1.416,5.615)--(1.448,5.660)--(1.479,5.707)--(1.511,5.754)--(1.543,5.803)%
  --(1.575,5.852)--(1.607,5.901)--(1.639,5.952)--(1.671,3.665)--(1.702,3.665)--(1.734,3.665)%
  --(1.766,3.665)--(1.798,3.665)--(1.830,3.665)--(1.862,3.665)--(1.894,3.665)--(1.925,3.665)%
  --(1.957,3.665)--(1.989,3.665)--(2.021,3.665)--(2.053,3.665)--(2.085,3.665)--(2.117,3.665)%
  --(2.149,3.665)--(2.180,3.665)--(2.212,3.665)--(2.244,3.665)--(2.276,3.665)--(2.308,3.665)%
  --(2.340,3.665)--(2.372,3.665)--(2.403,3.665)--(2.435,3.665)--(2.467,3.665)--(2.499,3.665)%
  --(2.531,3.665)--(2.563,3.665)--(2.595,3.665)--(2.626,3.665)--(2.658,3.665)--(2.690,3.665)%
  --(2.722,3.665)--(2.754,3.665)--(2.786,3.665)--(2.818,3.665)--(2.849,3.665)--(2.881,3.665)%
  --(2.913,3.665)--(2.945,3.665)--(2.977,3.665)--(3.009,3.665)--(3.041,3.665)--(3.072,3.665)%
  --(3.104,3.665)--(3.136,3.665)--(3.168,3.665)--(3.200,3.665);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{2.797cm}}{\pgfpoint{3.614cm}{5.952cm}}
\gpcolor{gp lt color border}
\node[gp node center] at (4.429,6.583) {$N_e$};
\node[gp node left] at (7.780,2.797) {$r$};
\gpcolor{gp lt color 0}
\gpsetlinewidth{1.00}
\draw[gp path](4.626,2.797)--(4.626,6.268);
\draw[gp path] (4.626,2.797)--(4.658,2.797)--(4.690,2.797)--(4.722,2.797)--(4.753,2.797)%
  --(4.785,2.797)--(4.817,2.797)--(4.849,2.797)--(4.881,2.797)--(4.913,2.797)--(4.945,2.797)%
  --(4.976,2.797)--(5.008,2.797)--(5.040,2.797)--(5.072,2.797)--(5.104,2.797)--(5.136,2.797)%
  --(5.168,2.797)--(5.199,2.797)--(5.231,2.797)--(5.263,2.797)--(5.295,2.797)--(5.327,2.797)%
  --(5.359,2.797)--(5.391,2.797)--(5.422,2.797)--(5.454,2.797)--(5.486,2.797)--(5.518,2.797)%
  --(5.550,2.797)--(5.582,2.797)--(5.614,2.797)--(5.645,2.797)--(5.677,2.797)--(5.709,2.797)%
  --(5.741,2.797)--(5.773,2.797)--(5.805,2.797)--(5.837,2.797)--(5.868,2.797)--(5.900,2.797)%
  --(5.932,2.797)--(5.964,2.797)--(5.996,2.797)--(6.028,2.797)--(6.060,2.797)--(6.091,2.797)%
  --(6.123,2.797)--(6.155,2.797)--(6.187,2.797)--(6.219,2.797)--(6.251,2.797)--(6.283,2.797)%
  --(6.315,2.797)--(6.346,2.797)--(6.378,2.797)--(6.410,2.797)--(6.442,2.797)--(6.474,2.797)%
  --(6.506,2.797)--(6.538,2.797)--(6.569,2.797)--(6.601,2.797)--(6.633,2.797)--(6.665,2.797)%
  --(6.697,2.797)--(6.729,2.797)--(6.761,2.797)--(6.792,2.797)--(6.824,2.797)--(6.856,2.797)%
  --(6.888,2.797)--(6.920,2.797)--(6.952,2.797)--(6.984,2.797)--(7.015,2.797)--(7.047,2.797)%
  --(7.079,2.797)--(7.111,2.797)--(7.143,2.797)--(7.175,2.797)--(7.207,2.797)--(7.238,2.797)%
  --(7.270,2.797)--(7.302,2.797)--(7.334,2.797)--(7.366,2.797)--(7.398,2.797)--(7.430,2.797)%
  --(7.461,2.797)--(7.493,2.797)--(7.525,2.797)--(7.557,2.797)--(7.589,2.797)--(7.621,2.797)%
  --(7.653,2.797)--(7.684,2.797)--(7.716,2.797)--(7.748,2.797)--(7.780,2.797);
\gpcolor{gp lt color 2}
\gpsetlinewidth{2.00}
\draw[gp path] (4.626,5.952)--(4.658,5.901)--(4.690,5.850)--(4.722,5.799)--(4.753,5.748)%
  --(4.785,5.697)--(4.817,5.646)--(4.849,5.595)--(4.881,5.544)--(4.913,5.493)--(4.945,5.442)%
  --(4.976,5.391)--(5.008,5.340)--(5.040,5.289)--(5.072,5.238)--(5.104,5.187)--(5.136,5.136)%
  --(5.168,5.085)--(5.199,5.034)--(5.231,4.983)--(5.263,4.932)--(5.295,4.881)--(5.327,4.830)%
  --(5.359,4.779)--(5.391,4.728)--(5.422,4.677)--(5.454,4.626)--(5.486,4.575)--(5.518,4.524)%
  --(5.550,4.473)--(5.582,4.422)--(5.614,4.371)--(5.645,4.320)--(5.677,4.269)--(5.709,4.218)%
  --(5.741,4.167)--(5.773,4.116)--(5.805,4.065)--(5.837,4.014)--(5.868,3.963)--(5.900,3.912)%
  --(5.932,3.861)--(5.964,3.810)--(5.996,3.759)--(6.028,3.708)--(6.060,3.657)--(6.091,3.606)%
  --(6.123,3.555)--(6.155,3.504)--(6.187,3.453)--(6.219,3.403)--(6.251,3.352)--(6.283,3.301)%
  --(6.315,3.250)--(6.346,3.199)--(6.378,3.148)--(6.410,3.097)--(6.442,3.046)--(6.474,2.995)%
  --(6.506,2.944)--(6.538,2.893)--(6.569,2.842)--(6.601,2.797)--(6.633,2.797)--(6.665,2.797)%
  --(6.697,2.797)--(6.729,2.797)--(6.761,2.797)--(6.792,2.797)--(6.824,2.797)--(6.856,2.797)%
  --(6.888,2.797)--(6.920,2.797)--(6.952,2.797)--(6.984,2.797)--(7.015,2.797)--(7.047,2.797)%
  --(7.079,2.797)--(7.111,2.797)--(7.143,2.797)--(7.175,2.797)--(7.207,2.797)--(7.238,2.797)%
  --(7.270,2.797)--(7.302,2.797)--(7.334,2.797)--(7.366,2.797);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{4.626cm}{2.797cm}}{\pgfpoint{7.780cm}{5.952cm}}
\gpcolor{gp lt color border}
\node[gp node center] at (8.596,6.281) {$(n-1)_{plasma}$};
\node[gp node left] at (11.947,2.797) {$r$};
\gpcolor{gp lt color 0}
\gpsetlinewidth{1.00}
\draw[gp path](8.793,2.797)--(8.793,5.965);
\draw[gp path] (8.793,2.797)--(8.825,2.797)--(8.857,2.797)--(8.889,2.797)--(8.920,2.797)%
  --(8.952,2.797)--(8.984,2.797)--(9.016,2.797)--(9.048,2.797)--(9.080,2.797)--(9.112,2.797)%
  --(9.143,2.797)--(9.175,2.797)--(9.207,2.797)--(9.239,2.797)--(9.271,2.797)--(9.303,2.797)%
  --(9.335,2.797)--(9.366,2.797)--(9.398,2.797)--(9.430,2.797)--(9.462,2.797)--(9.494,2.797)%
  --(9.526,2.797)--(9.558,2.797)--(9.589,2.797)--(9.621,2.797)--(9.653,2.797)--(9.685,2.797)%
  --(9.717,2.797)--(9.749,2.797)--(9.781,2.797)--(9.812,2.797)--(9.844,2.797)--(9.876,2.797)%
  --(9.908,2.797)--(9.940,2.797)--(9.972,2.797)--(10.004,2.797)--(10.035,2.797)--(10.067,2.797)%
  --(10.099,2.797)--(10.131,2.797)--(10.163,2.797)--(10.195,2.797)--(10.227,2.797)--(10.258,2.797)%
  --(10.290,2.797)--(10.322,2.797)--(10.354,2.797)--(10.386,2.797)--(10.418,2.797)--(10.450,2.797)%
  --(10.482,2.797)--(10.513,2.797)--(10.545,2.797)--(10.577,2.797)--(10.609,2.797)--(10.641,2.797)%
  --(10.673,2.797)--(10.705,2.797)--(10.736,2.797)--(10.768,2.797)--(10.800,2.797)--(10.832,2.797)%
  --(10.864,2.797)--(10.896,2.797)--(10.928,2.797)--(10.959,2.797)--(10.991,2.797)--(11.023,2.797)%
  --(11.055,2.797)--(11.087,2.797)--(11.119,2.797)--(11.151,2.797)--(11.182,2.797)--(11.214,2.797)%
  --(11.246,2.797)--(11.278,2.797)--(11.310,2.797)--(11.342,2.797)--(11.374,2.797)--(11.405,2.797)%
  --(11.437,2.797)--(11.469,2.797)--(11.501,2.797)--(11.533,2.797)--(11.565,2.797)--(11.597,2.797)%
  --(11.628,2.797)--(11.660,2.797)--(11.692,2.797)--(11.724,2.797)--(11.756,2.797)--(11.788,2.797)%
  --(11.820,2.797)--(11.851,2.797)--(11.883,2.797)--(11.915,2.797)--(11.947,2.797);
\gpcolor{gp lt color 2}
\gpsetlinewidth{2.00}
\draw[gp path] (8.793,2.797)--(8.825,2.869)--(8.857,2.942)--(8.889,3.016)--(8.920,3.090)%
  --(8.952,3.164)--(8.984,3.240)--(9.016,3.316)--(9.048,3.392)--(9.080,3.470)--(9.112,3.548)%
  --(9.143,3.626)--(9.175,3.706)--(9.207,3.786)--(9.239,3.867)--(9.271,3.948)--(9.303,4.030)%
  --(9.335,4.113)--(9.366,4.197)--(9.398,4.282)--(9.430,4.367)--(9.462,4.453)--(9.494,4.540)%
  --(9.526,4.628)--(9.558,4.716)--(9.589,4.806)--(9.621,4.896)--(9.653,4.988)--(9.685,5.080)%
  --(9.717,5.173)--(9.749,5.267)--(9.781,5.362)--(9.812,5.458)--(9.844,5.554)--(9.876,5.652)%
  --(9.908,5.751)--(9.940,5.851)--(9.972,5.952)--(10.004,3.051)--(10.035,3.087)--(10.067,3.123)%
  --(10.099,3.159)--(10.131,3.195)--(10.163,3.231)--(10.195,3.267)--(10.227,3.303)--(10.258,3.339)%
  --(10.290,3.375)--(10.322,3.411)--(10.354,3.447)--(10.386,3.483)--(10.418,3.519)--(10.450,3.555)%
  --(10.482,3.591)--(10.513,3.627)--(10.545,3.663)--(10.577,3.699)--(10.609,3.735)--(10.641,3.771)%
  --(10.673,3.807)--(10.705,3.843)--(10.736,3.879)--(10.768,3.911)--(10.800,3.911)--(10.832,3.911)%
  --(10.864,3.911)--(10.896,3.911)--(10.928,3.911)--(10.959,3.911)--(10.991,3.911)--(11.023,3.911)%
  --(11.055,3.911)--(11.087,3.911)--(11.119,3.911)--(11.151,3.911)--(11.182,3.911)--(11.214,3.911)%
  --(11.246,3.911)--(11.278,3.911)--(11.310,3.911)--(11.342,3.911)--(11.374,3.911)--(11.405,3.911)%
  --(11.437,3.911)--(11.469,3.911)--(11.501,3.911)--(11.533,3.911);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{8.793cm}{2.797cm}}{\pgfpoint{11.947cm}{5.952cm}}
\end{tikzpicture}
%% gnuplot variables


==> shpejtesia.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Thu 10 Jan 2013 02:53:28 AM JST
\gpsolidlines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,2.834)--(1.500,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right] at (1.136,2.834) { 5};
\draw[gp path] (1.320,4.683)--(1.500,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right] at (1.136,4.683) { 10};
\draw[gp path] (1.320,6.532)--(1.500,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right] at (1.136,6.532) { 15};
\draw[gp path] (1.320,8.381)--(1.500,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.136,8.381) { 20};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.381)--(1.320,8.201);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.838,0.985)--(2.838,1.165);
\draw[gp path] (2.838,8.381)--(2.838,8.201);
\node[gp node center] at (2.838,0.677) { 50};
\draw[gp path] (4.356,0.985)--(4.356,1.165);
\draw[gp path] (4.356,8.381)--(4.356,8.201);
\node[gp node center] at (4.356,0.677) { 100};
\draw[gp path] (5.874,0.985)--(5.874,1.165);
\draw[gp path] (5.874,8.381)--(5.874,8.201);
\node[gp node center] at (5.874,0.677) { 150};
\draw[gp path] (7.393,0.985)--(7.393,1.165);
\draw[gp path] (7.393,8.381)--(7.393,8.201);
\node[gp node center] at (7.393,0.677) { 200};
\draw[gp path] (8.911,0.985)--(8.911,1.165);
\draw[gp path] (8.911,8.381)--(8.911,8.201);
\node[gp node center] at (8.911,0.677) { 250};
\draw[gp path] (10.429,0.985)--(10.429,1.165);
\draw[gp path] (10.429,8.381)--(10.429,8.201);
\node[gp node center] at (10.429,0.677) { 300};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 350};
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Velocity [$\mu$m/ns]};
\node[gp node center] at (6.633,0.215) {Time $\Delta t$ [ns]};
\node[gp node right] at (10.479,7.976) {Al, 60 mJ};
\gpcolor{gp lt color 0}
\gpsetpointsize{8.00}
\gppoint{gp mark 7}{(1.927,5.792)}
\gppoint{gp mark 7}{(2.535,4.683)}
\gppoint{gp mark 7}{(3.142,4.313)}
\gppoint{gp mark 7}{(3.749,3.574)}
\gppoint{gp mark 7}{(4.356,2.834)}
\gppoint{gp mark 7}{(4.964,2.464)}
\gppoint{gp mark 7}{(5.571,3.204)}
\gppoint{gp mark 7}{(6.178,2.834)}
\gppoint{gp mark 7}{(6.785,2.464)}
\gppoint{gp mark 7}{(7.393,2.464)}
\gppoint{gp mark 7}{(8.000,3.204)}
\gppoint{gp mark 7}{(8.607,1.725)}
\gppoint{gp mark 7}{(9.214,1.725)}
\gppoint{gp mark 7}{(9.822,2.834)}
\gppoint{gp mark 7}{(10.429,2.094)}
\gppoint{gp mark 7}{(11.036,1.725)}
\gppoint{gp mark 7}{(11.121,7.976)}
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,7.526) {Cu, 60 mJ};
\gpcolor{gp lt color 1}
\gppoint{gp mark 7}{(1.927,7.272)}
\gppoint{gp mark 7}{(2.535,5.053)}
\gppoint{gp mark 7}{(3.142,5.423)}
\gppoint{gp mark 7}{(3.749,2.834)}
\gppoint{gp mark 7}{(4.356,2.834)}
\gppoint{gp mark 7}{(4.964,2.834)}
\gppoint{gp mark 7}{(5.571,3.204)}
\gppoint{gp mark 7}{(6.178,3.574)}
\gppoint{gp mark 7}{(6.785,2.094)}
\gppoint{gp mark 7}{(7.393,2.094)}
\gppoint{gp mark 7}{(8.000,1.725)}
\gppoint{gp mark 7}{(8.607,2.834)}
\gppoint{gp mark 7}{(9.214,1.725)}
\gppoint{gp mark 7}{(9.822,2.094)}
\gppoint{gp mark 7}{(10.429,1.725)}
\gppoint{gp mark 7}{(11.121,7.526)}
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,7.076) {Al, 130 mJ};
\gpcolor{gp lt color 0}
\gppoint{gp mark 6}{(1.927,7.272)}
\gppoint{gp mark 6}{(2.535,5.053)}
\gppoint{gp mark 6}{(3.142,3.574)}
\gppoint{gp mark 6}{(3.749,2.464)}
\gppoint{gp mark 6}{(4.356,2.834)}
\gppoint{gp mark 6}{(4.964,3.574)}
\gppoint{gp mark 6}{(5.571,3.204)}
\gppoint{gp mark 6}{(6.178,3.204)}
\gppoint{gp mark 6}{(6.785,3.574)}
\gppoint{gp mark 6}{(7.393,2.094)}
\gppoint{gp mark 6}{(8.000,2.464)}
\gppoint{gp mark 6}{(8.607,1.725)}
\gppoint{gp mark 6}{(9.214,1.725)}
\gppoint{gp mark 6}{(9.822,1.725)}
\gppoint{gp mark 6}{(11.121,7.076)}
\gpsetlinetype{gp lt plot 0}
\gpcolor{gp lt color 2}
\gpsetlinewidth{8.00}
\draw[gp path] (1.927,7.150)--(2.019,6.609)--(2.111,6.173)--(2.203,5.814)--(2.295,5.512)%
  --(2.387,5.254)--(2.479,5.030)--(2.571,4.833)--(2.663,4.659)--(2.755,4.504)--(2.847,4.364)%
  --(2.939,4.238)--(3.031,4.123)--(3.123,4.018)--(3.215,3.921)--(3.307,3.831)--(3.399,3.749)%
  --(3.491,3.672)--(3.583,3.600)--(3.675,3.533)--(3.767,3.470)--(3.859,3.411)--(3.951,3.355)%
  --(4.043,3.303)--(4.135,3.253)--(4.227,3.206)--(4.319,3.162)--(4.411,3.119)--(4.503,3.079)%
  --(4.596,3.040)--(4.688,3.003)--(4.780,2.968)--(4.872,2.935)--(4.964,2.902)--(5.056,2.871)%
  --(5.148,2.842)--(5.240,2.813)--(5.332,2.786)--(5.424,2.759)--(5.516,2.734)--(5.608,2.709)%
  --(5.700,2.686)--(5.792,2.663)--(5.884,2.641)--(5.976,2.619)--(6.068,2.598)--(6.160,2.578)%
  --(6.252,2.559)--(6.344,2.540)--(6.436,2.522)--(6.528,2.504)--(6.620,2.487)--(6.712,2.470)%
  --(6.804,2.454)--(6.896,2.438)--(6.988,2.422)--(7.080,2.407)--(7.172,2.393)--(7.264,2.379)%
  --(7.356,2.365)--(7.448,2.351)--(7.540,2.338)--(7.632,2.325)--(7.724,2.313)--(7.816,2.300)%
  --(7.908,2.288)--(8.000,2.276)--(8.092,2.265)--(8.184,2.254)--(8.276,2.243)--(8.368,2.232)%
  --(8.460,2.222)--(8.552,2.211)--(8.644,2.201)--(8.736,2.191)--(8.828,2.182)--(8.920,2.172)%
  --(9.012,2.163)--(9.104,2.154)--(9.196,2.145)--(9.288,2.136)--(9.380,2.128)--(9.472,2.119)%
  --(9.564,2.111)--(9.656,2.103)--(9.748,2.095)--(9.840,2.087)--(9.932,2.079)--(10.024,2.072)%
  --(10.116,2.064)--(10.208,2.057)--(10.300,2.050)--(10.392,2.043)--(10.484,2.036)--(10.576,2.029)%
  --(10.668,2.022)--(10.760,2.016)--(10.852,2.009)--(10.944,2.003)--(11.036,1.997);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,6.626) {Cu, 130 mJ};
\gpcolor{gp lt color 1}
\gpsetlinewidth{1.00}
\gppoint{gp mark 6}{(1.927,8.011)}
\gppoint{gp mark 6}{(2.535,4.683)}
\gppoint{gp mark 6}{(3.142,4.313)}
\gppoint{gp mark 6}{(3.749,3.204)}
\gppoint{gp mark 6}{(4.356,3.204)}
\gppoint{gp mark 6}{(4.964,3.204)}
\gppoint{gp mark 6}{(5.571,2.834)}
\gppoint{gp mark 6}{(6.178,2.094)}
\gppoint{gp mark 6}{(6.785,2.464)}
\gppoint{gp mark 6}{(7.393,2.094)}
\gppoint{gp mark 6}{(8.000,2.464)}
\gppoint{gp mark 6}{(8.607,2.094)}
\gppoint{gp mark 6}{(9.214,2.094)}
\gppoint{gp mark 6}{(11.121,6.626)}
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,6.176) {Al, 360 mJ};
\gpcolor{gp lt color 0}
\gppoint{gp mark 5}{(1.927,6.162)}
\gppoint{gp mark 5}{(2.535,4.313)}
\gppoint{gp mark 5}{(3.142,3.574)}
\gppoint{gp mark 5}{(3.749,3.574)}
\gppoint{gp mark 5}{(4.356,3.943)}
\gppoint{gp mark 5}{(4.964,2.464)}
\gppoint{gp mark 5}{(5.571,2.094)}
\gppoint{gp mark 5}{(6.178,2.464)}
\gppoint{gp mark 5}{(6.785,2.094)}
\gppoint{gp mark 5}{(7.393,2.094)}
\gppoint{gp mark 5}{(8.000,2.094)}
\gppoint{gp mark 5}{(8.607,2.464)}
\gppoint{gp mark 5}{(9.214,2.834)}
\gppoint{gp mark 5}{(11.121,6.176)}
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,5.726) {Cu, 360 mJ};
\gpcolor{gp lt color 1}
\gppoint{gp mark 5}{(1.927,6.162)}
\gppoint{gp mark 5}{(2.535,5.792)}
\gppoint{gp mark 5}{(3.142,2.834)}
\gppoint{gp mark 5}{(3.749,3.943)}
\gppoint{gp mark 5}{(4.356,4.313)}
\gppoint{gp mark 5}{(4.964,2.834)}
\gppoint{gp mark 5}{(5.571,3.574)}
\gppoint{gp mark 5}{(6.178,1.725)}
\gppoint{gp mark 5}{(6.785,3.204)}
\gppoint{gp mark 5}{(7.393,2.094)}
\gppoint{gp mark 5}{(8.000,2.094)}
\gppoint{gp mark 5}{(11.121,5.726)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

